Combinatorial Bandits for Incentivizing Agents with Dynamic Preferences

The design of personalized incentives or recommendations to improve user engagement is gaining prominence as digital platform providers continually emerge. We propose a multi-armed bandit framework for matching incentives to users, whose preferences are unknown a priori and evolving dynamically in time, in a resource constrained environment. We design an algorithm that combines ideas from three distinct domains: (i) a greedy matching paradigm, (ii) the upper confidence bound algorithm (UCB) for bandits, and (iii) mixing times from the theory of Markov chains. For this algorithm, we provide theoretical bounds on the regret and demonstrate its performance via both synthetic and realistic (matching supply and demand in a bike-sharing platform) examples.

==> arms.tex <==

            \begin{tikzpicture}[font=\sffamily, scale=0.74, every node/.style={transform shape}]
	
	% Add the states
	\node[state,
	text=yellow,
	draw=none,
	fill=gray!50!black] (s) {$\theta_1$};
	\node[state,
	right=1.5cm of s,
	text=blue!30!white, 
	draw=none, 
	fill=gray!50!black] (r) {$\theta_2$};
	
    %\node[below left=0.1cm and -0.6cm of s] 
    \node[below=0.0cm  of s] (som) {$r^{\theta_1}_{a_1,i_1}=0$}; %$Reward=$0$};
		%\node[below right=0.1cm and -0.6cm of r] 
		\node[below right=0.1cm and -0.75cm of r] 
        (som) {$r^{\theta_2}_{a_1,i_1}=1$}; %Reward=$1$};
	
	% Connect the states with arrows
	\draw[every loop,
	auto=right,
	line width=0.5mm,
	>=latex,
	draw=orange,
	fill=orange]
	(s) edge[bend right, auto=left]  node {1} (r)
	(r) edge[bend right, auto=right] node {$\epsilon$} (s)
    (s) edge[loop above]             node[left=0.1cm] {0} (s)
    (r) edge[loop above ]             node[left=0.1cm] {$1-\epsilon$} (r);
    \node[left=0.25cm of s,text width = 8mm] {Edge $(a_1, i_1)$};
    \node[state,
text=yellow,
draw=none,
fill=gray!50!black, below=1.5cm of s] (s1) {$\theta_1$};
\node[state,
right=1.5cm of s1,
text=blue!30!white, 
draw=none, 
fill=gray!50!black] (r1) {$\theta_2$};
\node[below =0.0cm of s1] (som1) {$r^{\theta_1}_{a_1,i_2}=0.5$}; 
\node[below=0.0cm of  r1] (som2) {$r^{\theta_2}_{a_1,i_2}=0.5$}; 

% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=orange,
fill=orange]
(s1) edge[bend right, auto=left]  node {$\epsilon$} (r1)
(r1) edge[bend right, auto=right] node {1} (s1)
(s1) edge[loop above]             node[left=0.1cm] {$1-\epsilon$} (s1)
(r1) edge[loop above]             node[left=0.1cm] {0} (r1);
\node[left=0.25cm of s1,text width = 8mm] {Edge $(a_1, i_2)$};

	
	% Add the states
	\node[state,
	text=yellow,
	right=4.5cm of s,
	draw=none,
	fill=gray!50!black] (s2) {$\theta_1$};
	\node[state,
	right=1.5cm of s2,
	text=blue!30!white, 
	draw=none, 
	fill=gray!50!black] (r2) {$\theta_2$};
	
	\node[below=0.0cm  of s2] (som22) {$r^{\theta_1}_{a_2,i_1}=0.5$}; 
	\node[below right=0.1cm and -1.25cm of r2] 
	(som23) {$r^{\theta_2}_{a_2,i_1}=0.5$}; 
	
	% Connect the states with arrows
	\draw[every loop,
	auto=right,
	line width=0.5mm,
	>=latex,
	draw=orange,
	fill=orange]
	(s2) edge[bend right, auto=left]  node {$\epsilon$} (r2)
	(r2) edge[bend right, auto=right] node {$1$} (s2)
	(s2) edge[loop above]             node[left=0.1cm] {$1-\epsilon$} (s2)
	(r2) edge[loop above ]             node[left=0.1cm] {$0$} (r2);
	\node[left=0.2cm of s2,text width = 8mm] {Edge $(a_2, i_1)$};
	
	\node[state,
	text=yellow,
	draw=none,
	fill=gray!50!black, below=1.5cm of s2] (s3) {$\theta_1$};
	\node[state,
	right=1.5cm of s3,
	text=blue!30!white, 
	draw=none, 
	fill=gray!50!black] (r3) {$\theta_2$};
	
	% Connect the states with arrows
	\draw[every loop,
	auto=right,
	line width=0.5mm,
	>=latex,
	draw=orange,
	fill=orange]
	(s3) edge[bend right, auto=left]  node {$1$} (r3)
	(r3) edge[bend right, auto=right] node {$\epsilon$} (s3)
	(s3) edge[loop above]             node[left=0.1cm] {$0$} (s3)
	(r3) edge[loop above]             node[left=0.1cm] {$1-\epsilon$} (r3);
	\node[left=0.2cm of s3,text width = 8mm] {Edge $(a_2, i_2)$};

\node[below =0.0cm of s3] (som1) {$r^{\theta_1}_{a_2,i_2}=0$}; 
\node[below =0.0cm of  r3] (som2) {$r^{\theta_2}_{a_2, i_2}=1$}; 
	
	\node[above right = .9cm and 0.1 of s](aa){Agent $a_1$};
	\node[above right = .9cm and 0.1 of s2](aa){Agent $a_2$};
	
	\draw [dashed] (3.55,1) -- (3.55,-3.8);
	
\end{tikzpicture} 

